Keep your Eyes on the Lane: Real-time Attention-guided Lane Detection

Modern lane detection methods have achieved remarkable performances in complex real-world scenarios, but many have issues maintaining real-time efficiency, which is important for autonomous vehicles. In this work, we propose LaneATT: an anchor-based deep lane detection model, which, akin to other generic deep object detectors, uses the anchors for the feature pooling step. Since lanes follow a regular pattern and are highly correlated, we hypothesize that in some cases global information may be crucial to infer their positions, especially in conditions such as occlusion, missing lane markers, and others. Thus, this work proposes a novel anchor-based attention mechanism that aggregates global information. The model was evaluated extensively on three of the most widely used datasets in the literature. The results show that our method outperforms the current state-of-the-art methods showing both higher efficacy and efficiency. Moreover, an ablation study is performed along with a discussion on efficiency trade-off options that are useful in practice.

==> figures/acc_vs_fps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.022396in}{4.292272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.022396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.022396in}{4.292272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.292272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{3.963333in}}%
\pgfpathlineto{\pgfqpoint{0.886198in}{3.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593934in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{2.593934in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593934in,y=1.153056in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 10\textsuperscript{1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559579in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{5.559579in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.559579in,y=1.153056in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 10\textsuperscript{2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043261in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.043261in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413785in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701185in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.701185in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936009in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.936009in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134549in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306533in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{2.306533in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458233in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{2.458233in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486682in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{3.486682in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008906in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{4.008906in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379430in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666831in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{4.666831in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901654in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{4.901654in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100195in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{5.100195in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272178in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{5.272178in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423878in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{5.423878in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528243in,y=0.929833in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont Latency (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{1.426540in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{1.426540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414101in, y=1.360923in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{1.975867in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{1.975867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414101in, y=1.910250in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{2.525194in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{2.525194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414101in, y=2.459578in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{3.074522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414101in, y=3.008905in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{3.623849in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{3.623849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414101in, y=3.558232in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358545in,y=2.615833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathcurveto{\pgfqpoint{0.019139in}{-0.072169in}}{\pgfqpoint{0.037497in}{-0.064565in}}{\pgfqpoint{0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.064565in}{-0.037497in}}{\pgfqpoint{0.072169in}{-0.019139in}}{\pgfqpoint{0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072169in}{0.019139in}}{\pgfqpoint{0.064565in}{0.037497in}}{\pgfqpoint{0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.037497in}{0.064565in}}{\pgfqpoint{0.019139in}{0.072169in}}{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathcurveto{\pgfqpoint{-0.019139in}{0.072169in}}{\pgfqpoint{-0.037497in}{0.064565in}}{\pgfqpoint{-0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.064565in}{0.037497in}}{\pgfqpoint{-0.072169in}{0.019139in}}{\pgfqpoint{-0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072169in}{-0.019139in}}{\pgfqpoint{-0.064565in}{-0.037497in}}{\pgfqpoint{-0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.037497in}{-0.064565in}}{\pgfqpoint{-0.019139in}{-0.072169in}}{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413785in}{3.818860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910504in}{3.835340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328915in}{3.640329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126384in}{1.390833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914297in}{1.432033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.072169in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930103in}{3.615609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559579in}{3.695262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.016203in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.026217in}{-0.008518in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027566in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.026217in}{-0.008518in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{0.016203in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725205in}{3.052549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061237in}{-0.102062in}}{\pgfqpoint{0.061237in}{0.102062in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.102062in}}%
\pgfpathlineto{\pgfqpoint{0.061237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.102062in}}%
\pgfpathlineto{\pgfqpoint{-0.061237in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964458in}{3.601876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144606in}{3.840833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413925in}{2.146158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035049in}{3.368412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251858in}{2.201091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413785in}{3.818860in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{3.835340in}}%
\pgfpathlineto{\pgfqpoint{4.328915in}{3.640329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886198in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126384in}{1.390833in}}%
\pgfpathlineto{\pgfqpoint{1.914297in}{1.432033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{0.886198in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170289in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{1.268333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886198in}{3.963333in}}%
\pgfpathlineto{\pgfqpoint{6.170289in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528243in,y=4.046667in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont TuSimple}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328982in,y=3.448064in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LaneATT (ResNet-122)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{3.963333in}}%
\pgfpathlineto{\pgfqpoint{7.227107in}{3.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962782in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.962782in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962782in,y=1.153056in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 10\textsuperscript{1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.903591in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.903591in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.903591in,y=1.153056in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 10\textsuperscript{2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425095in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{7.425095in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792516in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{7.792516in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.077510in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.077510in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.310367in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.310367in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507245in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.507245in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677788in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.677788in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828218in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.828218in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.848054in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{9.848054in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.365904in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{10.365904in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733325in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{10.733325in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.018319in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.018319in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.251176in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.251176in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.448054in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.448054in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618597in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.618597in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.769027in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{11.769027in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.869152in,y=0.929833in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont Latency (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{1.277144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755010in, y=1.211527in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{1.845590in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{1.845590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755010in, y=1.779973in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{2.414035in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{2.414035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755010in, y=2.348418in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{2.982481in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{2.982481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755010in, y=2.916864in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{3.550926in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{3.550926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755010in, y=3.485309in, left, base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.699454in,y=2.615833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathcurveto{\pgfqpoint{0.019139in}{-0.072169in}}{\pgfqpoint{0.037497in}{-0.064565in}}{\pgfqpoint{0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.064565in}{-0.037497in}}{\pgfqpoint{0.072169in}{-0.019139in}}{\pgfqpoint{0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072169in}{0.019139in}}{\pgfqpoint{0.064565in}{0.037497in}}{\pgfqpoint{0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.037497in}{0.064565in}}{\pgfqpoint{0.019139in}{0.072169in}}{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathcurveto{\pgfqpoint{-0.019139in}{0.072169in}}{\pgfqpoint{-0.037497in}{0.064565in}}{\pgfqpoint{-0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.064565in}{0.037497in}}{\pgfqpoint{-0.072169in}{0.019139in}}{\pgfqpoint{-0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072169in}{-0.019139in}}{\pgfqpoint{-0.064565in}{-0.037497in}}{\pgfqpoint{-0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.037497in}{-0.064565in}}{\pgfqpoint{-0.019139in}{-0.072169in}}{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792516in}{3.303652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.285076in}{3.744198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683234in}{3.840833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467293in}{1.390833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.248053in}{2.499302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102062in}{-0.102062in}}{\pgfqpoint{0.102062in}{0.102062in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.102062in}}%
\pgfpathlineto{\pgfqpoint{0.102062in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.102062in}}%
\pgfpathlineto{\pgfqpoint{-0.102062in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.785462in}{2.726680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.072169in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.271012in}{2.300346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061237in}{-0.102062in}}{\pgfqpoint{0.061237in}{0.102062in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.102062in}}%
\pgfpathlineto{\pgfqpoint{0.061237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.102062in}}%
\pgfpathlineto{\pgfqpoint{-0.061237in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.330203in}{2.072968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962782in}{2.527724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792516in}{3.303652in}}%
\pgfpathlineto{\pgfqpoint{8.285076in}{3.744198in}}%
\pgfpathlineto{\pgfqpoint{10.683234in}{3.840833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.227107in}{1.268333in}}{\pgfqpoint{5.284091in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467293in}{1.390833in}}%
\pgfpathlineto{\pgfqpoint{8.248053in}{2.499302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{7.227107in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.511198in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{1.268333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227107in}{3.963333in}}%
\pgfpathlineto{\pgfqpoint{12.511198in}{3.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.869152in,y=4.046667in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont CULane}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.683300in,y=3.641877in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LaneATT (ResNet-122)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{12.885729in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.922396in}{0.100000in}}{\pgfqpoint{12.922396in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{12.922396in}{0.648818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.922396in}{0.685485in}}{\pgfqpoint{12.885729in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{0.136667in}{0.685485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.685485in}}{\pgfqpoint{0.100000in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.136667in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathcurveto{\pgfqpoint{0.019139in}{-0.072169in}}{\pgfqpoint{0.037497in}{-0.064565in}}{\pgfqpoint{0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.064565in}{-0.037497in}}{\pgfqpoint{0.072169in}{-0.019139in}}{\pgfqpoint{0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072169in}{0.019139in}}{\pgfqpoint{0.064565in}{0.037497in}}{\pgfqpoint{0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{0.037497in}{0.064565in}}{\pgfqpoint{0.019139in}{0.072169in}}{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathcurveto{\pgfqpoint{-0.019139in}{0.072169in}}{\pgfqpoint{-0.037497in}{0.064565in}}{\pgfqpoint{-0.051031in}{0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.064565in}{0.037497in}}{\pgfqpoint{-0.072169in}{0.019139in}}{\pgfqpoint{-0.072169in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072169in}{-0.019139in}}{\pgfqpoint{-0.064565in}{-0.037497in}}{\pgfqpoint{-0.051031in}{-0.051031in}}%
\pgfpathcurveto{\pgfqpoint{-0.037497in}{-0.064565in}}{\pgfqpoint{-0.019139in}{-0.072169in}}{\pgfqpoint{0.000000in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356667in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686667in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont LaneATT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356667in}{0.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686667in,y=0.211915in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \cite{ufsa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102062in}{-0.102062in}}{\pgfqpoint{0.102062in}{0.102062in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.102062in}}%
\pgfpathlineto{\pgfqpoint{0.102062in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.102062in}}%
\pgfpathlineto{\pgfqpoint{-0.102062in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977161in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307161in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont  \cite{zhang2018geometric}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.072169in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977161in}{0.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307161in,y=0.211915in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont SCNN \cite{scnn}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831478in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161478in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont EL-GAN \cite{elgan}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.016203in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.026217in}{-0.008518in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027566in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.026217in}{-0.008518in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{0.016203in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831478in}{0.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161478in,y=0.211915in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont FastDraw \cite{fastdraw}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061237in}{-0.102062in}}{\pgfqpoint{0.061237in}{0.102062in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.102062in}}%
\pgfpathlineto{\pgfqpoint{0.061237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.102062in}}%
\pgfpathlineto{\pgfqpoint{-0.061237in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950679in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont ENet-SAD \cite{enet-sad}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068637in}{-0.058386in}}{\pgfqpoint{0.068637in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.068637in}{0.022301in}}%
\pgfpathlineto{\pgfqpoint{-0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.042420in}{-0.058386in}}%
\pgfpathlineto{\pgfqpoint{0.068637in}{0.022301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950679in}{0.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.211915in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Line-CNN \cite{linecnn}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131111in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.461111in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont PolyLaneNet \cite{polylanenet}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131111in}{0.257892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.461111in,y=0.209767in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont PointLaneNet \cite{pointlanenet}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.576964in}{0.524209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.906964in,y=0.476084in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Cascaded-CNN \cite{cascaded}~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072169in}{-0.072169in}}{\pgfqpoint{0.072169in}{0.072169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.072169in}}%
\pgfpathlineto{\pgfqpoint{0.072169in}{0.072169in}}%
\pgfpathlineto{\pgfqpoint{-0.072169in}{0.072169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.576964in}{0.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.906964in,y=0.211915in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont ERFNet-IntRA-KD \cite{intrakd}~~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method_overview-v2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x={(1,0)},y={(0,1)},z={({cos(45)},{sin(45)})}]
	
	\definecolor{grid_orange}{RGB}{230,145,56}
	\definecolor{grid_blue}{RGB}{207,226,243}
	\definecolor{vector_yellow}{RGB}{255,242,204}
	\definecolor{light_grey}{RGB}{239,239,239}
	\definecolor{verylight_grey}{RGB}{244,244,244}
	\definecolor{dark_grey}{RGB}{183,183,183}
	\definecolor{offset_orange}{RGB}{239,239,239}
	\definecolor{offset_darkorange}{RGB}{0,0,0}
	
	\newcommand\concat{\mathbin{+\mkern-10mu+}}
	
	\pgfdeclarelayer{z1}
	\pgfdeclarelayer{z2}
	\pgfdeclarelayer{z3}
	\pgfdeclarelayer{z4}
	\pgfsetlayers{background,z4,z3,z2,z1,main} %
	
	
	
	\tikzset{pics/conv/.style args={%
			#1 with dimensions #2 and #3 and #4}{
			code={
				\draw[ultra thin,fill=#1]  (0,0,0) coordinate(-front-bottom-left) to ++ (0,#3,0) coordinate(-front-top-left) --++ (#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0)  coordinate(-front-bottom-right) -- cycle;
				\draw[ultra thin,fill=#1] (0,#3,0)  --++ (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0)  coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
				\draw[ultra thin,fill=#1!80!black] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right) --++ (0,#3,0) --++ (0,0,-#4) -- cycle;
				\coordinate (-right-bottom-left) at (#2, 0, 0);
				\coordinate (-right-bottom-right) at (#2, 0, #4);
				\coordinate (-right-top-left) at (#2, #3, 0);
				\coordinate (-right-top-right) at (#2, #3, #4);
				\coordinate (-right-center-bottom) at (#2,0,#4/2);
				\coordinate (-right-center-left) at (#2,#3/2,0);
				\coordinate (-right-center-right) at (#2,#3/2,#4);
				\coordinate (-right-center) at (#2,#3/2,#4/2);
				\coordinate (-front-left) at (0,#3/2,0);
				\coordinate (-front-right) at (#2,#3/2,0);
				\coordinate (-top-center) at (#2/2,#3,#4/2);
				\coordinate (-bottom-center) at (#2/2,0,0);
				\coordinate (-back-top-left) at (0, #3, #4);
				\coordinate (-back-bottom-left) at (0, #2, #4);
			}
	}}
	
	\node (input_img) at (0,0)%
	{%
		\setlength{\fboxsep}{0pt}%
		\setlength{\fboxrule}{0.5px}%
		\fbox{{\includegraphics[width=2.5cm, height=1.5cm]{3.jpg}}}%
	};
	\begin{pgfonlayer}{z3}
		\node [rectangle, draw, fill=light_grey,node distance=2cm,
		text width=5em, text centered, minimum height=5em, below of=input_img] (backbone) {};
		\node[below=0.2cm] at (backbone.north) {\footnotesize Backbone};
		\foreach \X/\W/\H/\D [count=\i] in {-0.05/0.1/0.6/0.5,0/0.13/0.4/0.3,0.065/0.15/0.25/0.15} {
			\draw [scale=2] pic (box\i) at ($ (backbone.center) + (\X,-\H/4-0.1,-\D/4) $)
			{conv=grid_blue with dimensions {\W} and {\H} and {\D}};
		}  
	\end{pgfonlayer}
	\draw [-latex] (input_img.south) -- (backbone) node [midway] (bb_arrow) {};
	
	\node (fmap_start) at (backbone.south east) {};
	\draw [scale=2] pic (fmap) at ($(backbone.east) + (0.85, -0.45, 0)$) {conv=grid_blue with dimensions {0.15} and {1.8} and {2.0}};
	
	\coordinate (orange-strip-bl) at ($(fmap-right-bottom-left)!0.5!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-br) at ($(fmap-right-bottom-left)!0.6!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-tl) at ($(fmap-right-top-left)!0.6!(fmap-right-top-right)$);
	\coordinate (orange-strip-tr) at ($(fmap-right-top-left)!0.7!(fmap-right-top-right)$);
	\draw[ultra thin,fill=magenta, opacity=0.2] (orange-strip-bl) -- (orange-strip-br) -- (orange-strip-tr) -- (orange-strip-tl) -- cycle;
	
	\coordinate (orange-strip-bl) at ($(fmap-right-bottom-left)!0.8!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-br) at ($(fmap-right-bottom-left)!0.9!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-tl) at ($(fmap-right-top-left)!0.4!(fmap-right-top-right)$);
	\coordinate (orange-strip-tr) at ($(fmap-right-top-left)!0.5!(fmap-right-top-right)$);
	\draw[ultra thin,fill=purple, opacity=0.2] (orange-strip-bl) -- (orange-strip-br) -- (orange-strip-tr) -- (orange-strip-tl) -- cycle;
	
	\coordinate (orange-strip-bl) at ($(fmap-right-bottom-left)!0.7!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-br) at ($(fmap-right-bottom-left)!0.8!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-tl) at ($(fmap-right-top-left)!0.05!(fmap-right-top-right)$);
	\coordinate (orange-strip-tr) at ($(fmap-right-top-left)!0.15!(fmap-right-top-right)$);
	\draw[ultra thin,fill=blue, opacity=0.2] (orange-strip-bl) -- (orange-strip-br) -- (orange-strip-tr) -- (orange-strip-tl) -- cycle;
	
	\coordinate (orange-strip-bl) at ($(fmap-right-bottom-left)!0.85!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-br) at ($(fmap-right-bottom-left)!0.95!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-tl) at ($(fmap-right-top-left)!0.25!(fmap-right-top-right)$);
	\coordinate (orange-strip-tr) at ($(fmap-right-top-left)!0.35!(fmap-right-top-right)$);
	\draw[ultra thin,fill=teal, opacity=0.2] (orange-strip-bl) -- (orange-strip-br) -- (orange-strip-tr) -- (orange-strip-tl) -- cycle;
	
	
	\coordinate (orange-strip-bl) at ($(fmap-right-bottom-left)!0.1!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-br) at ($(fmap-right-bottom-left)!0.2!(fmap-right-bottom-right)$);
	\coordinate (orange-strip-tl) at ($(fmap-right-top-left)!0.3!(fmap-right-top-right)$);
	\coordinate (orange-strip-tr) at ($(fmap-right-top-left)!0.4!(fmap-right-top-right)$);
	\draw[ultra thin,fill=grid_orange] (orange-strip-bl) -- (orange-strip-br) -- (orange-strip-tr) -- (orange-strip-tl) -- cycle;
	
	\coordinate (orange-strip-bm) at ($(orange-strip-br)!0.5!(orange-strip-bl)$);
	\node [below right] (strip-org-label) at ($(orange-strip-bm) + (0, 0)$) {$\frac{O}{\delta_{back}}$};
	\pic [draw, "$\theta$", angle eccentricity=1.5] {angle = fmap-right-bottom-right--orange-strip-br--orange-strip-tr};
	\filldraw (orange-strip-bm) circle (0.75pt);
	
	\draw [draw, fill=grid_blue, ultra thin, fill, opacity=0.2] (box3-front-top-right) -- (fmap-front-top-left) -- (fmap-front-bottom-left) -- (box3-front-bottom-right);
	
	\begin{pgfonlayer}{z2}
		\draw [draw, fill=grid_blue, ultra thin, fill, opacity=0.2] (box3-right-bottom-right) -- (fmap-back-bottom-left) -- (fmap-front-bottom-left) --
		(box3-front-bottom-right);
		\draw [draw, fill=grid_blue, ultra thin, fill, opacity=0.2] (box3-back-top-right) -- (fmap-back-top-left) -- (fmap-back-bottom-left) --
		(box3-back-bottom-right);
		\draw [draw, fill=grid_blue, ultra thin, fill, opacity=0.2] (box3-front-top-right) -- (fmap-front-top-left) -- (fmap-back-top-left) -- (box3-back-top-right);
	\end{pgfonlayer}
	
	\draw [decoration={calligraphic brace,amplitude=5pt}, decorate, line width=1pt]
	($ (fmap-front-bottom-left) + (-0.05,0,0) $) -- ($ (fmap-front-top-left) + (-0.05,0,0) $) node [black,midway,xshift=-0.4cm]
	{\footnotesize $\mathbf{F}$};
	
	\coordinate (orange-strip-tm) at ($(orange-strip-tr)!0.5!(orange-strip-tl)$);
	\draw [shorten >= 1pt, shorten <= 1pt, latex-] (orange-strip-tm) to ($(orange-strip-tm) + (0, 0.6125)$) node[above]{\small proj.};
	\draw [shorten <= 8pt] ($(orange-strip-tm) + (0, 0.6125)$) to ($(orange-strip-tm) + (0, 1.225)$) coordinate(strip-arrow);
	
	
	\node [above] (image_plane_label) at (strip-arrow) {\small Image plane};
	\node [above=0.25cm, draw, dark_grey, fill=white, minimum width=2.5cm, minimum height=1.5cm] (image_plane) at (image_plane_label) {};
	\node [above=0.15cm, text width=3cm, align=center] (pooling_title) at (image_plane.north) {\large Anchor-based Feature Pooling};
	\draw [thin] ($(image_plane.south west) + (0.2,0)$) coordinate(anchor-line-origin) -- ($(image_plane.north west) + (1.0,0)$) coordinate(anchor-line);
	\filldraw (anchor-line-origin) circle (0.75pt);
	\node at ($(anchor-line) + (0.4, -0.5)$) {\small Anchor $i$};
	\node [below left]  at ($(anchor-line-origin) + (-0.05, -0.05)$) {\scriptsize $O$};
	\coordinate (x-axis) at (image_plane.south);
	\pic [draw, "$\theta$", angle eccentricity=1.5] {angle = x-axis--anchor-line-origin--anchor-line};
	
	
	\begin{pgfonlayer}{z3}
		\node [draw, dark_grey, dashed, fill=light_grey, inner ysep=0.15cm, inner xsep=0.2cm, fit={(pooling_title) (image_plane) (strip-org-label) (fmap-front-bottom-left)}] (pooling_bg) {};
	\end{pgfonlayer}
	
	
	\draw [scale=2] pic (anchor_fmap) at ($(fmap-right-center-bottom) + (1.6, 0, -0.3)$) {conv=grid_orange with dimensions {0.15} and {1.5} and {0.1}};
	\node [below of=anchor_fmap-bottom-center, node distance=0.35cm] (anchor_fmap_label) {$\mathbf{a}_i^{loc}$};
	\draw [scale=2] pic (att_fmap) at ($(anchor_fmap-front-bottom-right) + (0.35, 0, 0)$) {conv=vector_yellow with dimensions {0.15} and {1.5} and {0.1}};
	\node [below of=att_fmap-bottom-center, node distance=0.35cm] (att_fmap_label) {$\mathbf{a}_i^{glob}$};
	\node (concat_symbol) at ($(anchor_fmap-right-center)!0.5!(att_fmap-front-left)$) {$\oplus$};
	\begin{pgfonlayer}{z2}
		\node [draw, dark_grey, dashed, fill=light_grey, inner ysep=0.15cm, inner xsep=0.3cm, fit={(anchor_fmap-back-top-left) (att_fmap-front-bottom-right) (att_fmap_label) (anchor_fmap_label)}] (concat_fmap_bg) {};
	\end{pgfonlayer}
	\draw [-latex] (fmap-right-center) --++ (1.25, 0) |- (anchor_fmap-front-left);
	
	\node [draw, fill=white, shape=rectangle, minimum width=0.6cm, minimum height=0.3cm, anchor=center] (latt_layer) at ($(anchor_fmap-top-center) + (0, 0.9, 0)$) {\scriptsize FC};
	\node [right=0.125cm of latt_layer] (latt_text) {\small $L_{att}$};
	\draw [-latex] (anchor_fmap-top-center) to (latt_layer.south);
	\node [above= 0.75cm of latt_layer] (softmax) {\small softmax};
	\draw [shorten >= 1pt,-latex] (latt_layer.north) to (softmax.south);
	
	\foreach \X/\fmapcolor/\w [count=\i] in {0/magenta/0,0.6/purple/i-1,1.2/blue/i+1,1.8/teal/N_{anc}-1} {
		\draw [scale=2] pic (a_\i) at ($(softmax.east) + (0.45 + \X, -0.3, 0)$) {conv={\fmapcolor} with dimensions {0.15} and {1.5} and {0.1}};
		\node [draw, shape=circle, minimum width=0.2cm, minimum height=0.2cm, anchor=center] (a_\i_times)at ($(a_\i-top-center) + (0, 0.35, 0)$) {\tiny $\times$};
		\node [align=center, anchor=center] (a_\i_w) at ($(a_\i-top-center) + (0, 0.75, 0)$) {\small $w_{i,\w}$};
		
		\draw (a_\i-top-center) to (a_\i_times);
		\draw [shorten >= 1pt] (a_\i_times) to (a_\i_w);
		\draw [shorten <= 1pt] (a_\i_w) to ($(a_\i_w) + (0,0.35)$);
		\draw (a_\i-bottom-center) to ($(a_\i-bottom-center) + (0, -0.35)$) coordinate(a_\i-line-bottom);
		\node [right=0.1cm] (a_\i-label) at (a_\i-front-bottom-right) {$\mathbf{a}_{\w}^{loc}$};
	}
	
	\draw [shorten <= 1pt] (softmax) |- ($(a_4_w) + (0,0.35)$);
	\node [anchor=center] at ($(a_1-right-center-right)!0.5!(a_2-front-left)$) {$\dots$};
	\node [anchor=center] at ($(a_3-right-center-right)!0.5!(a_4-front-left)$) {$\dots$};
	
	\draw (a_1-line-bottom) to (a_4-line-bottom);
	\draw ($(a_2-line-bottom)!0.5!(a_3-line-bottom)$) --++ (0, -0.125) coordinate(sum-top);
	\node [draw, shape=circle, minimum width=0.2cm, minimum height=0.2cm, anchor=north] (sum_symbol) at (sum-top) {\tiny $+$};
	\draw [-latex] (sum_symbol.south) --++ (0, -0.25) -| (att_fmap-top-center);
	
	\begin{pgfonlayer}{z2}
		\node [draw, dark_grey, dashed, fill=light_grey, inner ysep=0.6cm, inner xsep=0.1cm, fit={(softmax) ($(a_4_w) + (0, 0.5)$) (a_4-label)}] (att_mech_bg) {};
		\node [below=0.25cm] at (att_mech_bg.north) {\large Attention Mechanism};
	\end{pgfonlayer}
	
	\draw (concat_fmap_bg.east) --++ (0.375, 0) coordinate(output_fork);
	\draw (output_fork) |-++ (0.2, 0.5) coordinate(cls_line);
	\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.3cm, anchor=west] (lcls_layer) at (cls_line) {\scriptsize FC};
	\node [above=0.1cm] at (lcls_layer.north) {\small $L_{cls}$};
	\draw [-latex] (lcls_layer.east) --++ (0.3,0) coordinate(cls_arrow);
	\node [anchor=west, minimum width=0.8cm] (pi) at (cls_arrow) {\scriptsize $~\mathbf{p}_i=~$};
	\foreach \i/\name in {0/$p_0$,1/$\ldots$,2/$p_K$} {
		\pgfmathsetmacro\x{0.5*\i}
		\node [rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=light_grey, text centered, inner sep=0.125, anchor=west] (cls\i) at ($(pi.east) + (\x, 0)$) {\scriptsize \name};
	}
	\draw (output_fork) |-++ (0.2, -0.5) coordinate(reg_line);
	\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.3cm, anchor=west] (lreg_layer) at (reg_line) {\scriptsize FC};
	\node [below=0.1cm] at (lreg_layer.south) {\small $L_{reg}$};
	\draw [-latex] (lreg_layer.east) --++ (0.3,0) coordinate(reg_arrow);
	\node [anchor=west, minimum width=0.8cm] (ri) at (reg_arrow) {\scriptsize $~\mathbf{r}_i=~$};
	\foreach \i/\name/\cor in {0/$l$/light_grey,1/$x_0$/offset_orange,2/$\ldots$/offset_orange,3/$x_{N_{pts}-1}$/offset_orange} {
		\pgfmathsetmacro\x{0.5*\i}
		\node [rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=\cor, text centered, inner sep=0.125, anchor=west] (reg\i) at ($(ri.east) + (\x, 0)$) {\scriptsize \name};
	}
	
	\node (outputs_intersection) at (reg3.south east |- cls2.north east) {};
	\draw [decoration={mirror, calligraphic brace,amplitude=5pt}, decorate, line width=1pt]
	($ (reg3.south east) + (0.3,0,0) $) -- ($ (outputs_intersection) + (0.3,0,0) $) node [black,midway,xshift=0.15cm]
	(output_brace_center){};
	
	\node [opacity=0.2](output_img) at ($(reg3) + (3.75,2.5)$)%
	{%
		\setlength{\fboxsep}{0pt}%
		\setlength{\fboxrule}{0.5px}%
		\fbox{{\includegraphics[width=4.15cm, height=2.5cm]{3.jpg}}}%
	};
	
	\draw [thin] ($(output_img.south west) + (1.1,0)$) coordinate(anchor-line-origin) -- ($(output_img.north west) + (2.2,0)$) coordinate(anchor-line) node [pos=0.03](offset1) {} node [pos=0.2](offset2) {} node [pos=0.4](offset3) {} node [pos=0.6](offset4) {};
	\filldraw (anchor-line-origin) circle (0.75pt);
	\node at ($(anchor-line) + (0.6, -0.35)$) {\small Anchor $i$};
	\node [below left]  at ($(anchor-line-origin) + (-0.05, -0.05)$) {\scriptsize $O$};
	\coordinate (x-axis) at (output_img.south);
	\draw [-latex] (output_brace_center) --++ (0.3, 0) |- (output_img.west);
	\pic [draw, "$\theta$", angle eccentricity=1.5] {angle = x-axis--anchor-line-origin--anchor-line};
	\node [below right]  at ($(anchor-line-origin) + (0.05, -0.05)$) {\scriptsize $p_1=0.96$};
	\node (pred1) at ($(offset1) + (-0.25, 0)$) {};
	\node (pred2) at ($(offset2) + (-0.06, 0)$) {};
	\node (pred3) at ($(offset3) + (0.15, 0)$) {};
	\node (pred4) at ($(offset4) + (0.3, 0)$) {};
	\draw [green] (pred1) -- (pred2) -- (pred3) -- (pred4);
	\draw [line width=1pt, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (offset1) to (pred1) node[above left, offset_darkorange] {\scriptsize $x_0$};
	\draw [line width=1pt, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (offset2) to (pred2) node[above left,offset_darkorange] {\scriptsize $x_1$};
	\draw [line width=1pt, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (offset3) to (pred3) node[above right,offset_darkorange] {\scriptsize $x_2$};
	\draw [line width=1pt, line cap=round, dash pattern=on 0pt off 2\pgflinewidth](offset4) to (pred4) node[above right,offset_darkorange] {\scriptsize $x_3$};
	\draw [thin] ($(anchor-line-origin) + (1,0)$) -- ($(offset4) + (1,0)$) node[midway, right=0.25cm] {\scriptsize $l=3$};
	\draw [thin] ($(offset4) + (0.925,0.0)$) -- ($(offset4) + (1.075,0)$);
	\draw [thin] ($(anchor-line-origin) + (0.925,0)$) -- ($(anchor-line-origin) + (1.075,0)$);
	
	
	
	\begin{pgfonlayer}{z4}
		\node [draw, dark_grey, dashdotted, inner sep=0.1cm, fit={(pooling_bg) (att_mech_bg) (reg3) (output_img)}] (for_each_bg) {};
		\node [fill=white, left=0.25cm] at (for_each_bg.south east) {\footnotesize For each anchor $i$};
	\end{pgfonlayer}
	
	\node (top-left-corner) at (input_img.north west |- for_each_bg.north east) {};
	\node (legend) at ($(top-left-corner) + (0.1cm, 0)$) {};
	\node [below, draw, shape=circle, minimum width=0.2cm, minimum height=0.2cm] (sum_symbol_legend) at (legend) {\tiny $+$};
	\node [right] at ($(sum_symbol_legend) + (0.15cm, 0)$) {\scriptsize $\rightarrow$ addition};
	\node [draw, shape=circle, minimum width=0.2cm, minimum height=0.2cm, below=0.25cm] (mult_legend) at (sum_symbol_legend) {\tiny $\times$};
	\node [right] at ($(mult_legend) + (0.15cm, 0)$) {\scriptsize $\rightarrow$ multiplication};
	\node [below=0.25cm](concat_symbol_legend) at (mult_legend) {$\oplus$};
	\node [right] at ($(concat_symbol_legend) + (0.15cm, 0)$) {\scriptsize $\rightarrow$ concatenation};
	
	
\end{tikzpicture}
